The Partially Observable Games We Play for Cyber Deception

Progressively intricate cyber infiltration mechanisms have made conventional means of defense, such as firewalls and malware detectors, incompetent. These sophisticated infiltration mechanisms can study the defender's behavior, identify security caveats, and modify their actions adaptively. To tackle these security challenges, cyber-infrastructures require active defense techniques that incorporate cyber deception, in which the defender (deceiver) implements a strategy to mislead the infiltrator. To this end, we use a two-player partially observable stochastic game (POSG) framework, wherein the deceiver has full observability over the states of the POSG, and the infiltrator has partial observability. Then, the deception problem is to compute a strategy for the deceiver that minimizes the expected cost of deception against all strategies of the infiltrator. We first show that the underlying problem is a robust mixed-integer linear program, which is intractable to solve in general. Towards a scalable approach, we compute optimal finite-memory strategies for the infiltrator by a reduction to a series of synthesis problems for parametric Markov decision processes. We use these infiltration strategies to find robust strategies for the deceiver using mixed-integer linear programming. We illustrate the performance of our technique on a POSG model for network security. Our experiments demonstrate that the proposed approach handles scenarios considerably larger than those of the state-of-the-art methods.

==> flowchart_infiltration.tex <==
%color scheme
%background 
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\centering
\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=4.1cm, minimum height=1.5cm, inner sep=3pt}]
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
\tikzset{
splitnode/.style={
       rectangle split,
       rectangle split parts=2,
       rectangle split part fill={comp,impl!50}
       }
}

\tikzset{
normalnode/.style={
	   fill=comp
       }
}



\tikzstyle{split}=[rectangle split,rectangle split parts=2]


%\node[splitnode] (deceiver) {\textbf{Deceiver} \nodepart{second} Player~$1$ with Full Observability};

%\node[splitnode, below=1.5cm of deceiver] (infiltrator) {\textbf{Infiltrator} \nodepart{second} Player~$2$ with Partial Observability};


\node [splitnode] (posg) {\textbf{Deception Game} \nodepart{second} One-sided POSG};        

\node[splitnode, right=1.0cm of posg] (pmdp) {\textbf{Symbolic Representation of Infiltration Strategies} \nodepart{second} Parametric Markov Decision Process};

\node[splitnode, below=2cm of pmdp] (strategy_set) {\textbf{Set of Infiltration Strategies} \nodepart{second} Strategies satisfying the Infiltration Objectives};

\node[splitnode, below=1.0cm of posg] (memory) {\textbf{Memory} \nodepart{second} Finite State Controller};

%%%arrows
%\draw ([yshift=1.59cm] posg.east) edge[-latex', very thick] ([] pmdp.west);
%\draw ([yshift=-1.59cm] posg.east) edge[-latex', very thick] ([] mdp.west);
%
\draw (posg) edge[-latex', very thick] (pmdp);
\draw (pmdp) edge[-latex', very thick] (strategy_set);
%
%\draw (spec) edge[-latex', very thick, dashed] (pmdp);
%\draw (spec) edge[-latex', very thick, dashed] (strategy);
%
\draw (memory) edge[-latex', very thick] (pmdp);
%%\draw (pmdp) edge[-latex', very thick] (memory);
%

\end{tikzpicture}


==> flowchart_problem.tex <==
%color scheme
%background 
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\centering
\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=3cm, minimum height=1.5cm, inner sep=5pt}]
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
\tikzset{
splitnode/.style={
       rectangle split,
       rectangle split parts=2,
       rectangle split part fill={comp,impl!50}
       }
}

\tikzset{
normalnode/.style={
	   fill=comp
       }
}



\tikzstyle{split}=[rectangle split,rectangle split parts=2]


\node[splitnode] (infiltrator) {\textbf{Infiltrator} \nodepart{second} Player~$1$ with Partial Observability};

\node[splitnode, below=.5cm of infiltrator] (deceiver) {\textbf{Deceiver} \nodepart{second} Player~$2$ with Full Observability};

\node[normalnode, below=.5cm of deceiver] (props) {\textbf{Deception and Infiltration Properties}};


\begin{scope}[on background layer]
	\node [fit = (current bounding box), inner sep = .7cm,  fill=bg] (posg) {};        
\end{scope}
	\node[above=-.4cm of infiltrator, draw=none, text width=4cm] (posglabel) {\textbf{POSG -- Deception Game}};



\node[normalnode, right=1.5cm of posg, yshift=2cm] (infiltration_strategies) {\textbf{Infiltrator's Strategies}};

\node[normalnode, right=1.5cm of posg, yshift=-2cm] (robust) {\textbf{Robust Deception Strategies}};


%%arrows
\draw ([yshift=2cm] posg.east) edge[-latex', very thick] ([] infiltration_strategies.west);
\draw ([yshift=-2cm] posg.east) edge[-latex', very thick] ([] robust.west);

\draw (infiltration_strategies) edge[-latex', very thick] (robust);

\end{tikzpicture}

